Toward Parking Spot Occupancy Recognition: A Self-Supervised Approach

As urban areas expand, automatic monitoring of parking lots becomes essential for efficient and sustainable cities. This work proposes a self-supervised approach for parking spot occupancy recognition that requires no labeled samples from the target parking lot. Building upon a self-supervised transfer learning fine-tuning protocol, the proposed training strategy consists of two self-supervised stages: first on unlabeled generic data and then on unlabeled target-specific data, followed by supervised fine-tuning using only generic parking lot labels. We adopt SimCLR with a ResNet-50 encoder and evaluate the method under a leave-one-out cross-environment protocol on three public datasets: PKLot, CNRPark-EXT, and PLds. We also introduce a two-stage deployment strategy in which a Strong General Model is initially deployed, followed by a Specialized Model that incorporates unlabeled images collected during the first N days of deployment in a self-supervised manner. Experimental results show that the Strong General Model alone outperforms supervised and self-supervised baselines, achieving an average accuracy of 97.2%, which further improves to 97.8% with the proposed two-stage strategy. These results demonstrate that self-supervised learning enables a scalable and labelefficient solution for real-world parking occupancy monitoring. Our trained models and source code are publicly available at https://github.com/LoanMaikon/Parking-Spot-Occupancy-Recognition.

==> 1-introduction/tikz/summary.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue52152219}{RGB}{52,152,219}
\definecolor{mediumorchid15589182}{RGB}{155,89,182}
\definecolor{mediumseagreen46204113}{RGB}{46,204,113}
\definecolor{tomato2317660}{RGB}{231,76,60}

\begin{axis}[
font=\footnotesize,
height=2.8cm,
tick align=outside,
width=1.12\columnwidth,
x grid style={darkgray176},
xlabel={Accuracy (\%)},
xmin=96.9, xmax=97.9,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
ymajorticks=false,
ymin=-0.35, ymax=2.21
]
\draw[draw=black,fill=mediumseagreen46204113,postaction={pattern=north east lines}]
(axis cs:96.9,-0.17) rectangle (axis cs:97.0,0.17);
\draw[draw=black,fill=mediumorchid15589182,postaction={pattern=vertical lines}]
(axis cs:96.9,0.45) rectangle (axis cs:97.1,0.79);
\draw[draw=black,fill=dodgerblue52152219,postaction={pattern=north west lines}]
(axis cs:96.9,1.07) rectangle (axis cs:97.2,1.41);
\draw[draw=black,fill=tomato2317660,postaction={pattern=horizontal lines}]
(axis cs:96.9,1.69) rectangle (axis cs:97.8,2.03);
\end{axis}

\end{tikzpicture}


==> 5-results/tikz/label_efficiency.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue52152219}{RGB}{52,152,219}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid15589182}{RGB}{155,89,182}
\definecolor{mediumseagreen46204113}{RGB}{46,204,113}
\definecolor{tomato2317660}{RGB}{231,76,60}

\begin{axis}[
height=5cm,
width=9.3cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.03)},
  anchor=south east,
  draw=lightgray204,
  legend columns=2,
  font=\footnotesize, %
},
label style={font=\footnotesize}, %
tick label style={font=\footnotesize}, %
title style={font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Samples},
xmajorgrids,
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,32,64,128,256,512,1024,2048,4096,8192},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=95.6, ymax=99.2,
ytick style={color=black}
]

\addplot [semithick, black, mark=diamond*, mark size=3, mark options={solid,fill=mediumseagreen46204113}]
table {%
0 96.86
1 96.79
2 96.81
3 97.04
4 97.57
5 97.6
6 97.76
7 98.01
8 98.31
9 98.41
};
\addlegendentry{Self-supervised Baseline}

\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,fill=mediumorchid15589182}]
table {%
0 97.10
1 96.94
2 97.04
3 97.46
4 97.73
5 97.93
6 98.21
7 98.42
8 98.62
9 98.65
};
\addlegendentry{Supervised Baseline}

\addplot [semithick, black, mark=square*, mark size=3, mark options={solid,fill=dodgerblue52152219}]
table {%
0 97.12
1 97.15
2 97.55
3 97.75
4 97.97
5 98.16
6 98.34
7 98.48
8 98.7
9 98.81
};
\addlegendentry{Strong General Model}

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=tomato2317660}]
table {%
0 97.89
1 98.33
2 98.38
3 98.48
4 98.64
5 98.68
6 98.77
7 98.88
8 98.95
9 99.02
};
\addlegendentry{Specialized Model}
\end{axis}

\end{tikzpicture}

